Boosting Generative Image Modeling via Joint Image-Feature Synthesis

Latent diffusion models (LDMs) dominate high-quality image generation, yet integrating representation learning with generative modeling remains a challenge. We introduce a novel generative image modeling framework that seamlessly bridges this gap by leveraging a diffusion model to jointly model low-level image latents (from a variational autoencoder) and high-level semantic features (from a pretrained self-supervised encoder like DINO). Our latent-semantic diffusion approach learns to generate coherent image-feature pairs from pure noise, significantly enhancing both generative quality and training efficiency, all while requiring only minimal modifications to standard Diffusion Transformer architectures. By eliminating the need for complex distillation objectives, our unified design simplifies training and unlocks a powerful new inference strategy: Representation Guidance, which leverages learned semantics to steer and refine image generation. Evaluated in both conditional and unconditional settings, our method delivers substantial improvements in image quality and training convergence speed, establishing a new direction for representation-aware generative modeling. Project page and code: https://representationdiffusion.github.io

==> tex/fig_ablations.tex <==


\begin{figure}[tbp]
  \centering
  % First figure

  \begin{minipage}[]{0.48\textwidth}
    \centering
    \definecolor{vaeteal}{RGB}{0,128,128}
    \definecolor{classicorange}{RGB}{255,127,14}
    \vspace{30pt}
    \begin{tikzpicture}

      \begin{axis}[
        width=\textwidth,
        height=4.0cm,
        xlabel={\textbf{Classifier-Free Guidance weight} $\mathbf{w}$},
        ylabel={\textbf{FID}},
        grid=major,
        grid style={dashed,gray!30},
        legend pos=north east,
        mark size=3pt,
        tick label style={font=\small},
        label style={font=\small},
      ]
        \addplot+[
          vaeteal,
          thick,
          mark=o,
          smooth,
          tension=0.2,
          mark options={fill=white},
        ] coordinates {
          (1.35, 4.84)
          (1.50, 4.05)
          (2.00, 2.71)
          (2.40, 2.40)
          (2.50, 2.43)
          (2.65, 2.45)
          (2.85, 2.50)
          (3.00, 2.58)
          (3.50, 2.95)
          (4.00, 3.39)
          (4.50, 3.82)
        };
        \addlegendentry{\texttt{VAE}‑only CFG}

        \addplot+[
          classicorange,
          thick,
          mark=square*,
          smooth,
          tension=0.2,
          mark options={fill=white},
        ] coordinates {
          (1.10, 5.04)
          (1.20, 3.61)
          (1.30, 2.97)
          (1.35, 2.86)
          (1.40, 2.88)
          (1.50, 2.98)
          (1.60, 3.60)
          (1.70, 4.26)
        };
        \addlegendentry{\texttt{VAE} \string& \texttt{DINOv2} CFG}
      \end{axis}
    \end{tikzpicture}
    \caption{
    \textbf{VAE-only vs. VAE$\,\&\,$DINOv2 CFG.} FID scores for \texttt{SiT-XL} with \texttt{ReDi} (trained for 400K steps) as a function of Classifier-Free Guidance weight $w$, comparing two configurations: (1) applying CFG only to VAE latents (\texttt{VAE-only CFG}) versus (2) applying CFG to both VAE and \texttt{DINOv2} representations (\texttt{VAE$\,\&\,$DINOv2 CFG}).}
    \label{fig:cfg-ablation}
  \end{minipage}
  \hfill
  % Second figure
  \begin{minipage}[]{0.49\textwidth}
    \centering
    \definecolor{barcolor}{RGB}{0,128,128}
    \begin{tikzpicture}
      \begin{axis}[
        ybar,
        width=\textwidth,
        height=4.0cm,
        bar width=9pt,
        ymin=24,
        ymax=47,
        ylabel={\textbf{FID}},
        xlabel={\textbf{\# Principal Components}},
        symbolic x coords={w/o \\ DINOv2,1,2,4,8,12,16,32},
        xtick={w/o \\ DINOv2,1,2,4,8,12,16,32},
        ymajorgrids=true,
        xticklabel style={},
        grid style=dashed,
        enlarge x limits=0.09,
        nodes near coords,
        every node near coord/.append style={
          font=\footnotesize,
          anchor=south,
          text=black
        },
        label style={font=\small},
        ticklabel style={font=\small},
      ]
        \addplot+[
          bar shift=0pt,
          fill=barcolor!50,
          draw=black
        ] coordinates {
          (1, 31.9)
          (2, 29.2)
          (4, 27.0)
          (8, 25.7)
          (12, 27.5)
          (16, 29.1)
          (32, 36.9)
        };

        \addplot+[
          bar shift=0pt,
          fill=gray!25,
          draw=black
        ] coordinates {
          (w/o \\ DINOv2, 43.0)
        };

        \draw[dashed, thick]
          (rel axis cs:0,0.826) -- (rel axis cs:1.0,0.826);
        \node[above right,font=\scriptsize]
          at (rel axis cs:0.735,0.82) {w/o~\texttt{DINOv2}};
      \end{axis}
    \end{tikzpicture}
    \vspace{-5pt}
    \caption{\textbf{Effect of number of principal components.} FID of \texttt{DiT-B/2} w/ \texttt{ReDi} with different number of \texttt{DINOv2} Principal Components. The vanilla \texttt{DiT-B/2} is illustrated with \textcolor{gray}{gray}. No Classifier-Free Guidance is used.}
    \label{fig:pca}
  \end{minipage}
  \vspace{-10pt}
\end{figure}



==> tex/fig_acceleration.tex <==
\begin{figure}[t]
\vspace{0pt}%
\centering
\footnotesize

\begin{minipage}[t]{0.42\linewidth}
\centering
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \hspace{5pt}
    \begin{axis}[
      scale only axis,
      width=0.95\linewidth,
      height=0.6\linewidth,
      xmin=4.2, xmax=10.3,
      ymin=1.3,  ymax=5.4,
      xtick={4.34194252, 4.88, 5.521234, 6.1234, 7.50159249, 8.45274191, 9.40389132, 10.17180649},
      xticklabels={100K,,,400K,1M,2M,4M,7M},
      ytick={1.60836753, 2.0, 3.03794033, 4.01668, 4.58920601, 4.99541967},
      yticklabels={3.3, 5,10,20,30,40},
      xlabel={\textbf{Training Iteration}},
      ylabel={\textbf{\Th{FID}}},
      y label style={
          at={(axis description cs:-0.1,0.6)},
          anchor=east
      },
      legend style={
          draw=black,
          line width=0.5pt,
          at={(0.51,0.992)},
          anchor=north west,
          font=\scriptsize
      },
      grid=major,
      major grid style={gray!20},
    ]

      \addplot[color=teal!30, mark=*, line width=1.2pt] 
        coordinates {
           (4.34194252, 5.25286188)
           (4.88, 4.88533619)
           (6.1234, 3.98093068)
           (10.17180649, 2.98029874)
        };
      \addlegendentry{\texttt{DiT-XL/2}}

      \addplot[color=teal, mark=*, line width=1.2pt] 
        coordinates {
           (4.34194252, 4.37624064)
           (4.88, 3.42996269)
           (5.521234, 3.05199042)
           (6.1234, 2.8412991)
        };
      \addlegendentry{\texttt{DiT-XL/2+}\our}

      \addplot[color=softblue!30, mark=*, line width=1.2pt]
        coordinates {
           (4.34194252, 5.0975381)
           (4.88, 4.6803358)
           (6.1234, 3.80371463)
           (10.17180649, 2.7748387)
        };
      \addlegendentry{\texttt{SiT-XL/2}}


      \addplot[color=softblue, mark=*, line width=1.2pt]
        coordinates {
           (4.34194252, 4.1954882)
           (4.88, 3.35302413)
           (6.1234, 2.63172666)
           (7.01215652, 2.21922335)
           (7.50159249, 2.03)
           (9.40389132, 1.60836753)
        };
      \addlegendentry{\texttt{SiT-XL/2+}\our}

      \draw[<-, dashed, black]
        (axis cs:5.9, 3.0) -- (axis cs:10.1, 2.995)
        node[midway, below=-0.7mm] {\(\times 23\) speed-up};

      % \draw[<-, dashed, softblue]
      %   (axis cs:7.09, 2.29) -- (axis cs:9.4, 2.29)
      %   node[midway, below=-0.7mm] {\(\times 6\) speed-up};

    \end{axis}
\end{tikzpicture}
\end{minipage}%
\hfill
\begin{minipage}[t]{0.42\linewidth}

\hspace{-50pt}
\centering
% identical TikZ plot (copy the same code)
\begin{tikzpicture}[baseline=(current bounding box.north)]
    \hspace{5pt}
    % same axis environment and contents as above
    % you can copy-paste the axis and plots exactly
    \begin{axis}[
      scale only axis,
      width=0.95\linewidth,
      height=0.6\linewidth,
      xmin=4.2, xmax=9.8,
      ymin=1.3,  ymax=4.5,
      xtick={4.34194252, 4.88, 5.521234, 6.1234, 7.50159249, 8.45274191, 9.40389132, 10.17180649},
      xticklabels={100K,,,400K,1M,2M,4M},
      ytick={1.60836753, 2.0, 3.03794033, 4.01668, 4.58920601, 4.99541967},
      yticklabels={3.3, 5,10,20,30,40},
      xlabel={\textbf{Training Iteration}},
      ylabel={\textbf{\Th{FID}}},
      y label style={
          at={(axis description cs:-0.1,0.6)},
          anchor=east
      },
      legend style={
          draw=black,
          line width=0.5pt,
          at={(0.395,0.992)},
          anchor=north west,
          font=\scriptsize
      },
      grid=major,
      major grid style={gray!20},
    ]



      \addplot[color=lightblue, mark=*, line width=1.2pt]
        coordinates {
           (4.34194252, 3.9442527)
           (4.65, 3.17252048)
           (6.1234, 2.705095)
           (7.50159249, 2.40777273)
           (9.40389132, 2.29291083)
        };
      \addlegendentry{\texttt{SiT-XL/2+REPA}}

      \addplot[color=softblue, mark=*, line width=1.2pt]
        coordinates {
           (4.34194252, 4.1954882)
           (4.88, 3.35302413)
           (6.1234, 2.63172666)
           % (7.01215652, 2.21922335)
           (7.50159249, 2.03)
           (9.40389132, 1.60836753)
        };
      \addlegendentry{\texttt{SiT-XL/2+}\our}



      \addplot[color=darkblue, mark=*, line width=1.2pt]
        coordinates {
           (4.34194252, 3.5054882)
           (4.88, 2.65302413)
           % (5.8, 2.3)
           (6.1234, 2.1)
           (7.50159249, 1.7)
        };
      \addlegendentry{\texttt{SiT-XL/2+REPA+}\textbf{\texttt{ReDi}}}




      \draw[<-, dashed, softblue]
        (axis cs:7.29, 2.2) -- (axis cs:9.45, 2.2)
        node[pos=0.6, below=-0.12mm] {\(\times 6\) };

\draw[<-, dashed, darkblue]
  (axis cs:5.8, 2.39) -- (axis cs:9.45, 2.39)
  node[pos=-0.12, below=1.9mm] {\(\times 11 \)};




    \end{axis}
\end{tikzpicture}
\end{minipage}


\caption{
\textbf{Accelerated Training.} Generative performance curves on Imagenet $256 \times 256$ without Classifier-Free Guidance. \textbf{Left}:
 Our \our accelerates convergence of \texttt{DiT-XL/2} and \texttt{SiT-XL/2} by approximately $\times 23$. \textbf{Right:} \texttt{ReDi} converges $\times 6$ faster than \texttt{REPA}. When applied on top of \texttt{REPA} delivers a $\times 11$ speed-up.
}
\label{fig:convergence}
\end{figure}

